Electroweak corrections to W-boson pair production at the LHC

Vector-boson pair production ranks among the most important Standard-Model benchmark processes at the LHC, not only in view of on-going Higgs analyses. These processes may also help to gain a deeper understanding of the electroweak interaction in general, and to test the validity of the Standard Model at highest energies. In this work, the first calculation of the full one-loop electroweak corrections to on-shell W-boson pair production at hadron colliders is presented. We discuss the impact of the corrections on the total cross section as well as on relevant differential distributions. We observe that corrections due to photon-induced channels can be amazingly large at energies accessible at the LHC, while radiation of additional massive vector bosons does not influence the results significantly.

==> diags/diaguuWW.tex <==
\unitlength=2.3bp%
%\SetScale{2.bp}
\begin{center}
\begin{small}
\begin{feynartspicture}(120,40)(3,1)
%\FALabel(33.,69.96)[]{a)}
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$\mathrm{u}$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$\mathrm{\bar{u}}$}
\FAProp(20.,15.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(16.4877,13.2107)[br]{$\mathrm{W}$}
\FAProp(20.,5.)(14.,10.)(0.,){/Sine}{1}
\FALabel(17.5123,8.21074)[bl]{$\mathrm{W}$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
\FALabel(10.,8.93)[t]{$\mathrm{Z}/\gamma$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$\mathrm{u}$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$\mathrm{\bar{u}}$}
\FAProp(20.,15.)(10.,14.)(0.,){/Sine}{-1}
\FALabel(14.8458,15.5623)[b]{$\mathrm{W}$}
\FAProp(20.,5.)(10.,6.)(0.,){/Sine}{1}
\FALabel(15.1542,6.56231)[b]{$\mathrm{W}$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(9.18,10.)[r]{$\mathrm{d}$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$\mathrm{u}$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$\mathrm{\bar{u}}$}
\FAProp(20.,15.)(10.,6.)(0.,){/Sine}{-1}
\FALabel(16.8128,13.2058)[br]{$\mathrm{W}$}
\FAProp(20.,5.)(10.,14.)(0.,){/Sine}{1}
\FALabel(17.6872,8.20582)[bl]{$\mathrm{W}$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(9.28,10.)[r]{$\mathrm{d}$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}

\end{feynartspicture}
\end{small}
\end{center}



==> diags/diaguuWWphot.tex <==
\unitlength=2.3bp%

\begin{center}
\begin{small}
\begin{feynartspicture}(120,40)(3,1)
%\FALabel(33.,69.96)[]{b}

\FADiagram{}
\FAProp(0.,15.)(10.,10.)(0.,){/Sine}{0}
\FALabel(4.78682,11.5936)[tr]{$\gamma$}
\FAProp(0.,5.)(10.,10.)(0.,){/Sine}{0}
\FALabel(5.21318,6.59364)[tl]{$\gamma$}
\FAProp(20.,15.)(10.,10.)(0.,){/Sine}{-1}
\FALabel(14.7868,13.4064)[br]{$\mathrm{W}$}
\FAProp(20.,5.)(10.,10.)(0.,){/Sine}{1}
\FALabel(15.2132,8.40636)[bl]{$\mathrm{W}$}
\FAVert(10.,10.){0}



\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Sine}{0}
\FALabel(4.84577,13.4377)[t]{$\gamma$}
\FAProp(0.,5.)(10.,6.)(0.,){/Sine}{0}
\FALabel(5.15423,4.43769)[t]{$\gamma$}
\FAProp(20.,15.)(10.,14.)(0.,){/Sine}{-1}
\FALabel(14.8458,15.5623)[b]{$\mathrm{W}$}
\FAProp(20.,5.)(10.,6.)(0.,){/Sine}{1}
\FALabel(15.1542,6.56231)[b]{$\mathrm{W}$}
\FAProp(10.,14.)(10.,6.)(0.,){/Sine}{-1}
\FALabel(8.93,10.)[r]{$\mathrm{W}$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}


\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Sine}{0}
\FALabel(4.84577,13.4377)[t]{$\gamma$}
\FAProp(0.,5.)(10.,6.)(0.,){/Sine}{0}
\FALabel(5.15423,4.43769)[t]{$\gamma$}
\FAProp(20.,15.)(10.,6.)(0.,){/Sine}{-1}
\FALabel(16.8128,13.2058)[br]{$\mathrm{W}$}
\FAProp(20.,5.)(10.,14.)(0.,){/Sine}{1}
\FALabel(17.6872,8.20582)[bl]{$\mathrm{W}$}
\FAProp(10.,14.)(10.,6.)(0.,){/Sine}{1}
\FALabel(9.03,10.)[r]{$\mathrm{W}$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}

\end{feynartspicture}
\end{small}
\end{center}


==> diags/diaguuWWreal.tex <==
\unitlength=2.3bp%
%\SetScale{2.5bp}
\begin{center}
\begin{small}
\begin{feynartspicture}(160,120)(4,3)
%\FALabel(33.,69.96)[]{\large $u\quad u\quad \to\quad W\quad W\quad \gamma$}

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(-0.5,16)[tr]{$q$}
%\FALabel(2.18736,11.8331)[tr]{$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(-0.5,6)[tr]{$\bar q$}
%\FALabel(3.31264,6.83309)[tl]{$\bar q$}
\FAProp(20.,17.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(19,16)[br]{$\mathrm{W}$}
%\FALabel(15.6724,14.1531)[br]{$\mathrm{W}$}
\FAProp(20.,10.)(12.5,10.)(0.,){/Sine}{1}
\FALabel(17.6,11.07)[b]{$\mathrm{W}$}
\FAProp(20.,3.)(12.5,10.)(0.,){/Sine}{0}
%\FALabel(15.6724,5.84686)[tr]{$\gamma$}
\FALabel(19,7)[tr]{$\gamma$}
\FAProp(5.5,10.)(12.5,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{$\mathrm{Z}/\gamma$}
\FAVert(5.5,10.){0}
\FAVert(12.5,10.){0} 

\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){/Straight}{1}
\FALabel(1.57789,11.9431)[tr]{$q$}
\FAProp(0.,5.)(4.5,10.)(0.,){/Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{$\bar q$}
\FAProp(20.,17.)(13.,14.5)(0.,){/Sine}{-1}
\FALabel(15.9787,16.7297)[b]{$\mathrm{W}$}
\FAProp(20.,10.)(10.85,8.4)(0.,){/Sine}{1}
\FALabel(18.4569,10.7663)[b]{$\mathrm{W}$}
\FAProp(20.,3.)(13.,14.5)(0.,){/Sine}{0}
\FALabel(17.7665,4.80001)[tr]{$\gamma$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){/Sine}{0}
\FALabel(7.29629,8.17698)[t]{$\mathrm{Z/\gamma}$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){/ScalarDash}{-1}
\FALabel(11.1789,11.8821)[r]{$\phi^-$}
\FAVert(4.5,10.){0}
\FAVert(13.,14.5){0}
\FAVert(10.85,8.4){0}

\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){/Straight}{1}
\FALabel(1.57789,11.9431)[tr]{$q$}
\FAProp(0.,5.)(4.5,10.)(0.,){/Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{$\bar q$}
\FAProp(20.,17.)(13.,14.5)(0.,){/Sine}{-1}
\FALabel(15.9787,16.7297)[b]{$\mathrm{W}$}
\FAProp(20.,10.)(10.85,8.4)(0.,){/Sine}{1}
\FALabel(18.4569,10.7663)[b]{$\mathrm{W}$}
\FAProp(20.,3.)(13.,14.5)(0.,){/Sine}{0}
\FALabel(17.7665,4.80001)[tr]{$\gamma$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){/Sine}{0}
\FALabel(7.29629,8.17698)[t]{$\mathrm{Z}/\gamma$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){/Sine}{-1}
\FALabel(10.9431,11.9652)[r]{$\mathrm{W}$}
\FAVert(4.5,10.){0}
\FAVert(13.,14.5){0}
\FAVert(10.85,8.4){0}

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$\bar q$}
\FAProp(20.,17.)(11.5,10.)(0.,){/Sine}{-1}
\FALabel(15.2447,14.2165)[br]{$\mathrm{W}$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/Sine}{1}
\FALabel(17.2784,8.9935)[br]{$\mathrm{W}$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Sine}{0}
\FALabel(18.2216,5.4935)[bl]{$\gamma$}
\FAProp(5.5,10.)(11.5,10.)(0.,){/Sine}{0}
\FALabel(8.5,11.07)[b]{$\mathrm{Z}/\gamma$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){/ScalarDash}{-1}
\FALabel(13.1239,7.75165)[tr]{$\phi^+$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$\bar q$}
\FAProp(20.,17.)(11.5,10.)(0.,){/Sine}{-1}
\FALabel(15.2447,14.2165)[br]{$\mathrm{W}$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/Sine}{1}
\FALabel(17.2784,8.9935)[br]{$\mathrm{W}$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Sine}{0}
\FALabel(18.2216,5.4935)[bl]{$\gamma$}
\FAProp(5.5,10.)(11.5,10.)(0.,){/Sine}{0}
\FALabel(8.5,11.07)[b]{$\mathrm{Z}/\gamma$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){/Sine}{-1}
\FALabel(12.9593,7.56351)[tr]{$\mathrm{W}$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$\bar q$}
\FAProp(20.,17.)(10.,5.5)(0.,){/Sine}{-1}
\FALabel(17.2913,15.184)[br]{$\mathrm{W}$}
\FAProp(20.,10.)(10.,14.5)(0.,){/Sine}{1}
\FALabel(17.8274,10.002)[tr]{$\mathrm{W}$}
\FAProp(20.,3.)(10.,10.)(0.,){/Sine}{0}
\FALabel(14.5911,5.71019)[tr]{$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(9.18,12.25)[r]{$q'$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(9.18,7.75)[r]{$q'$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$q$}
\FAProp(0.,5.)(10.,14.5)(0.,){/Straight}{-1}
\FALabel(3.10297,6.58835)[tl]{$\bar q$}
\FAProp(20.,17.)(10.,14.5)(0.,){/Sine}{-1}
\FALabel(14.6241,16.7737)[b]{$\mathrm{W}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Sine}{1}
\FALabel(15.95,11.07)[b]{$\mathrm{W}$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(14.6241,3.22628)[t]{$\gamma$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(10.82,7.75)[l]{$q$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(10.82,12.25)[l]{$q'$}
\FAVert(10.,5.5){0}
\FAVert(10.,14.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,7.)(0.,){/Straight}{1}
\FALabel(2.82617,13.9152)[bl]{$q$}
\FAProp(0.,5.)(10.,14.5)(0.,){/Straight}{-1}
\FALabel(3.04219,6.54875)[tl]{$\bar q$}
\FAProp(20.,17.)(10.,14.5)(0.,){/Sine}{-1}
\FALabel(14.6241,16.7737)[b]{$\mathrm{W}$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/Sine}{1}
\FALabel(17.2784,8.9935)[br]{$\mathrm{W}$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/Sine}{0}
\FALabel(17.2784,4.0065)[tr]{$\gamma$}
\FAProp(10.,7.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(10.82,10.75)[l]{$q'$}
\FAProp(10.,7.)(15.5,6.5)(0.,){/Sine}{0}
\FALabel(12.6097,5.68637)[t]{$\mathrm{W}$}
\FAVert(10.,7.){0}
\FAVert(10.,14.5){0}
\FAVert(15.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$\bar q$}
\FAProp(20.,17.)(10.,10.)(0.,){/Sine}{-1}
\FALabel(17.4388,16.3076)[br]{$\mathrm{W}$}
\FAProp(20.,10.)(10.,14.5)(0.,){/Sine}{1}
\FALabel(17.2774,10.302)[tr]{$\mathrm{W}$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(14.6241,3.22628)[t]{$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(9.18,12.25)[r]{$q'$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(9.18,7.75)[r]{$q$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$\bar q$}
\FAProp(20.,17.)(15.5,8.)(0.,){/Sine}{-1}
\FALabel(18.0564,15.0818)[br]{$\mathrm{W}$}
\FAProp(20.,10.)(10.,14.5)(0.,){/Sine}{1}
\FALabel(12.6226,14.248)[bl]{$\mathrm{W}$}
\FAProp(20.,3.)(15.5,8.)(0.,){/Sine}{0}
\FALabel(18.4221,6.0569)[bl]{$\gamma$}
\FAProp(10.,14.5)(10.,5.5)(0.,){/Straight}{1}
\FALabel(9.18,10.)[r]{$q'$}
\FAProp(10.,5.5)(15.5,8.)(0.,){/Sine}{0}
\FALabel(12.9114,5.81893)[tl]{$\mathrm{W}$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,8.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$q$}
\FAProp(0.,5.)(10.,13.)(0.,){/Straight}{-1}
\FALabel(3.17617,6.28478)[tl]{$\bar q$}
\FAProp(20.,17.)(16.,13.5)(0.,){/Sine}{-1}
\FALabel(17.4593,15.9365)[br]{$\mathrm{W}$}
\FAProp(20.,10.)(16.,13.5)(0.,){/Sine}{1}
\FALabel(17.4593,11.0635)[tr]{$\mathrm{W}$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(14.6241,3.22628)[t]{$\gamma$}
\FAProp(10.,5.5)(10.,13.)(0.,){/Straight}{1}
\FALabel(10.82,9.25)[l]{$q$}
\FAProp(10.,13.)(16.,13.5)(0.,){/Sine}{0}
\FALabel(12.8713,14.3146)[b]{$\mathrm{Z}/\gamma$}
\FAVert(10.,5.5){0}
\FAVert(10.,13.){0}
\FAVert(16.,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){/Straight}{1}
\FALabel(5.30398,15.0399)[b]{$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$\bar q$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/Sine}{-1}
\FALabel(17.2784,15.9935)[br]{$\mathrm{W}$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/Sine}{1}
\FALabel(18.2216,12.4935)[bl]{$\mathrm{W}$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(15.3759,5.27372)[b]{$\gamma$}
\FAProp(10.,13.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(9.18,9.25)[r]{$q$}
\FAProp(10.,13.)(15.5,13.5)(0.,){/Sine}{0}
\FALabel(12.8903,12.1864)[t]{$\mathrm{Z}/\gamma$}
\FAVert(10.,13.){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){0}

\end{feynartspicture}
\end{small}
\end{center}

